On stated $SL(n)$-skein modules

We mainly focus on Classical limit, Splitting map, and Frobenius homomorphism for stated $SL(n)$-skein modules, and Unicity Theorem for stated $SL(n)$-skein algebras. Let $(M,N)$ be a marked three manifold. We use $S_n(M,N,v)$ to denote the stated $SL(n)$-skein module of $(M,N)$ where $v$ is a nonzero complex number. We build a surjective algebra homomorphism from $S_n(M,N,1)$ to the coordinate ring of some algebraic set, and prove it's Kernal consists of all nilpotents. We prove the universal representation algebra of $\pi_1(M)$ is isomorphic to $S_n(M,N,1)$ when $N$ has only one component and $M$ is connected. Furthermore we show $S_n(M,N^{'},1)$ is isomorphic to $S_n(M,N,1)\otimes O(SLn)$, where $N\neq \emptyset$, $M$ is connected, and $N^{'}$ is obtained from $N$ by adding one extra marking. We also prove the splitting map is injective for any marked three manifold when $v=1$, and show that the splitting map is injective (for general $v$) if there exists at least one component of $N$ such that this component and the boundary of the splitting disk belong to the same component of $\partial M$. We also establish the Frobenius homomorphism for $SL(n)$, which is map from $S_n(M,N,1)$ to $S_n(M,N,v)$ when $v$ is a primitive $m$-th root of unity with $m$ being coprime with $2n$ and every component of $M$ contains at least one marking. We also show the commutativity between Frobenius homomorphism and splitting map. When $(M,N)$ is the thickening of an essentially bordered pb surface, we prove the Frobenius homomorphism is injective and it's image lives in the center. We prove the stated $SL(n)$-skein algebra $S_n(\Sigma,v)$ is affine almost Azumaya when $\Sigma$ is an essentially bordered pb surface and $v$ is a primitive $m$-th root of unity with $m$ being coprime with $2n$, which implies the Unicity Theorem for $S_n(\Sigma,v)$.

==> (inline-0) <==
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\filldraw[draw=white,fill=gray!20] (-1.6,-0.5) rectangle (0, 0.5);%gray part 
\draw [line width =1.5pt,decoration={markings, mark=at position 1 with {\arrow{>}}},postaction={decorate}](0,0.5)--(0,-0.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](-0.3,0)--(0,0.3);
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](-0.3,0)--(0,-0.3);
\draw [line width =1pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](-1.3,0)--(-1.6,0.3);
\draw [line width =1pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](-1.3,0)--(-1.6,-0.3);
\draw [line width =1pt](-1.3,0)--(-0.3,0);
\node [right]  at(0.1,0.3) {$i$};
\node [right]  at(0.1,-0.3) {$i$};
\node   at(-0.8,0.3) {$n-2$};
\end{tikzpicture}
} = \raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\filldraw[draw=white,fill=gray!20] (-1.6,-0.5) rectangle (0, 0.5);%gray part 
\draw [line width =1.5pt,decoration={markings, mark=at position 1 with {\arrow{>}}},postaction={decorate}](0,0.5)--(0,-0.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](-0.3,0)--(0,0.3);
\draw [line width =1pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](-0.3,0)--(0,-0.3);
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](-1.3,0)--(-1.6,0.3);
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](-1.3,0)--(-1.6,-0.3);
\draw [line width =1pt](-1.3,0)--(-0.3,0);
\node [right]  at(0.1,0.3) {$i$};
\node [right]  at(0.1,-0.3) {$i$};
\node   at(-0.8,0.3) {$n-2$};
\end{tikzpicture}
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(0.4,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,0.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}}
-
 q^{-\frac{m}{n}}
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0) --(-0.7,0);
\draw [color = black, line width =1pt](0.1,0) --(0.4,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0) --(0,0.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,0);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}}
=
(q^m - q^{-m})
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (-0.7,0.2)--(0.4,0.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (0.4,-0.5)--(1.5,-0.2);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
%\draw [color = black, line width =1.5pt](0,0) --(0.2,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](1,0) --(1.5,0);
%\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,0.5);
%\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
%%
\node at(0.5,0) {\small $m-1$};
\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\end{tikzpicture}
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(0.4,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(0.4,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,0.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}}
-
q^{-\frac{1}{n}}
\raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.8,0.5);
\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0.5) --(1.5,0.5);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](0.1,0) --(-0.7,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,1);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m-1$};
\draw[color=black] (0.6,0) ellipse (0.5 and 0.2);
\end{tikzpicture}}
=
(q-q^{-1})
\raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.8,0.5);
\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0.5) --(1.5,0.5);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](0.1,0) --(-0.7,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw [color = black, line width =1pt](0,0.1) --(0,0.4);
\draw[line width =1pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}](0,0.6) --(0,1);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m-1$};
\draw[color=black] (0.6,0) ellipse (0.5 and 0.2);
\draw [color = black, line width =1pt](-0.11,0.49) --(0.01,0.61);
\draw [color = black, line width =1pt](-0.01,0.39) --(0.11,0.51);
\end{tikzpicture}}\\
&\text{Eq}_2:\;\;
q^{\frac{1}{n}}
\raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.8,0.5);
\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0.5) --(1.5,0.5);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](0.1,0) --(-0.7,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,1);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m-1$};
\draw[color=black] (0.6,0) ellipse (0.5 and 0.2);
\end{tikzpicture}}
-
q^{-\frac{1}{n}}
\raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.4,0.5);
\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0.5) --(1.5,0.5);
\node at(0.6,0.5) {\small $2$};
\draw[color=black] (0.6,0.5) circle (0.2);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](0.1,0) --(-0.7,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,1);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m-2$};
\draw[color=black] (0.6,0) ellipse (0.5 and 0.2);
\end{tikzpicture}}
=
(q-q^{-1})
\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,1) --(-0.7,1);
\draw [color = black, line width =1pt](0.1,1) --(0.8,1);
\draw[color = black, line width =1pt](0.8,1) --(1.3,1);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,1) --(1.5,1);
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.8,0.5);
\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0.5) --(1.5,0.5);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](0.1,0) --(-0.7,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw [color = black, line width =1pt](0,0.1) --(0,0.4);
\draw[line width =1pt,decoration={markings, mark=at position 0.85 with {\arrow{>}}},postaction={decorate}](0,0.6) --(0,1.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m-2$};
\draw[color=black] (0.6,0) ellipse (0.5 and 0.2);
\draw [color = black, line width =1pt](-0.11,0.49) --(0.01,0.61);
\draw [color = black, line width =1pt](-0.01,0.39) --(0.11,0.51);
\end{tikzpicture}}\\
\;\;\;\;\;\;\;\vdots\\
&\text{Eq}_{m-1}:\;\;
q^{\frac{1}{n}}
\raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.15,0.5);
%\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.62 with {\arrow{>}}},postaction={decorate}](1.15,0.5) --(1.5,0.5);
\node at(0.65,0.5) {\small $m-2$};
\draw[color=black] (0.65,0.5) ellipse (0.5 and 0.2);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](0.4,0) --(-0.7,0);
\draw [color = black, line width =1pt](0.8,0) --(1.1,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,1);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $2$};
\draw[color=black] (0.6,0) circle (0.2);
\end{tikzpicture}}
-
q^{-\frac{1}{n}}
\raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.15,0.5);
%\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.62 with {\arrow{>}}},postaction={decorate}](1.15,0.5) --(1.5,0.5);
\node at(0.65,0.5) {\small $m-1$};
\draw[color=black] (0.65,0.5) ellipse (0.5 and 0.2);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](0.8,0) --(-0.7,0);
\draw [color = black, line width =1pt](0.8,0) --(1.1,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,1);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
%
%\node at(0.6,0) {\small $2$};
%\draw[color=black] (0.6,0) circle (0.2);
\end{tikzpicture}}
=
(q-q^{-1})
\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,1) --(-0.7,1);
\draw [color = black, line width =1pt](0.1,1) --(0.15,1);
%\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.62 with {\arrow{>}}},postaction={decorate}](1.15,1) --(1.5,1);
\node at(0.65,1) {\small $m-2$};
\draw[color=black] (0.65,1) ellipse (0.5 and 0.2);
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.8,0.5);
\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0.5) --(1.5,0.5);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](1.1,0) --(-0.7,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw [color = black, line width =1pt](0,0.1) --(0,0.4);
\draw[line width =1pt,decoration={markings, mark=at position 0.85 with {\arrow{>}}},postaction={decorate}](0,0.6) --(0,1.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\draw [color = black, line width =1pt](-0.11,0.49) --(0.01,0.61);
\draw [color = black, line width =1pt](-0.01,0.39) --(0.11,0.51);
\end{tikzpicture}}\\
&\text{Eq}_m:\;\;
q^{\frac{1}{n}}
\raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.15,0.5);
%\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.62 with {\arrow{>}}},postaction={decorate}](1.15,0.5) --(1.5,0.5);
\node at(0.65,0.5) {\small $m-1$};
\draw[color=black] (0.65,0.5) ellipse (0.5 and 0.2);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](0.8,0) --(-0.7,0);
\draw [color = black, line width =1pt](0.8,0) --(1.1,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,1);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
%
%\node at(0.6,0) {\small $2$};
%\draw[color=black] (0.6,0) circle (0.2);
\end{tikzpicture}}
-
q^{-\frac{1}{n}}
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0) --(-0.7,0);
\draw [color = black, line width =1pt](0.1,0) --(0.4,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0) --(0,0.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,0);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}}
=
(q-q^{-1})
\raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,1) --(-0.7,1);
\draw [color = black, line width =1pt](0.1,1) --(0.15,1);
%\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.62 with {\arrow{>}}},postaction={decorate}](1.15,1) --(1.5,1);
\node at(0.65,1) {\small $m-1$};
\draw[color=black] (0.65,1) ellipse (0.5 and 0.2);
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.8,0.5);
\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0.5) --(1.5,0.5);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
%
\draw [color = black, line width =1pt](0,0.1) --(0,0.4);
\draw[line width =1pt,decoration={markings, mark=at position 0.85 with {\arrow{>}}},postaction={decorate}](0,0.6) --(0,1.5);
%\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
%
%
\draw [color = black, line width =1pt](-0.11,0.49) --(0.01,0.61);
\draw [color = black, line width =1pt](-0.01,0.39) --(0.11,0.51);
\end{tikzpicture}}\\
\end{align*}
Then $(q^{\frac{2}{n}})^{m-1}\times\text{Eq}_1  + (q^{\frac{2}{n}})^{m-2}\times\text{Eq}_2 +\dots+
q^{\frac{2}{n}}\times\text{Eq}_{m-1} + \text{Eq}_m$, we get
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align*}
&q^{\frac{2m-1}{n}}
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(0.4,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,0.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}}
-
 q^{-\frac{1}{n}}
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0) --(-0.7,0);
\draw [color = black, line width =1pt](0.1,0) --(0.4,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0) --(0,0.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,0);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=(q-q^{-1})\left (
q^{\frac{2(m-1)}{n}}
\raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.8,0.5);
\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0.5) --(1.5,0.5);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](0.1,0) --(-0.7,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw [color = black, line width =1pt](0,0.1) --(0,0.4);
\draw[line width =1pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}](0,0.6) --(0,1);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m-1$};
\draw[color=black] (0.6,0) ellipse (0.5 and 0.2);
\draw [color = black, line width =1pt](-0.11,0.49) --(0.01,0.61);
\draw [color = black, line width =1pt](-0.01,0.39) --(0.11,0.51);
\end{tikzpicture}}+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\right.\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\left.
q^{\frac{2(m-2)}{n}}
\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,1) --(-0.7,1);
\draw [color = black, line width =1pt](0.1,1) --(0.8,1);
\draw[color = black, line width =1pt](0.8,1) --(1.3,1);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,1) --(1.5,1);
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.8,0.5);
\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0.5) --(1.5,0.5);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](0.1,0) --(-0.7,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw [color = black, line width =1pt](0,0.1) --(0,0.4);
\draw[line width =1pt,decoration={markings, mark=at position 0.85 with {\arrow{>}}},postaction={decorate}](0,0.6) --(0,1.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m-2$};
\draw[color=black] (0.6,0) ellipse (0.5 and 0.2);
\draw [color = black, line width =1pt](-0.11,0.49) --(0.01,0.61);
\draw [color = black, line width =1pt](-0.01,0.39) --(0.11,0.51);
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
\dots
+q^{\frac{2}{n}}
\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,1) --(-0.7,1);
\draw [color = black, line width =1pt](0.1,1) --(0.15,1);
%\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.62 with {\arrow{>}}},postaction={decorate}](1.15,1) --(1.5,1);
\node at(0.65,1) {\small $m-2$};
\draw[color=black] (0.65,1) ellipse (0.5 and 0.2);
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.8,0.5);
\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0.5) --(1.5,0.5);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
\draw [color = black, line width =1pt](1.1,0) --(-0.7,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0) --(1.5,0);
\draw [color = black, line width =1pt](0,0.1) --(0,0.4);
\draw[line width =1pt,decoration={markings, mark=at position 0.85 with {\arrow{>}}},postaction={decorate}](0,0.6) --(0,1.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\draw [color = black, line width =1pt](-0.11,0.49) --(0.01,0.61);
\draw [color = black, line width =1pt](-0.01,0.39) --(0.11,0.51);
\end{tikzpicture}}
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,1) --(-0.7,1);
\draw [color = black, line width =1pt](0.1,1) --(0.15,1);
%\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.62 with {\arrow{>}}},postaction={decorate}](1.15,1) --(1.5,1);
\node at(0.65,1) {\small $m-1$};
\draw[color=black] (0.65,1) ellipse (0.5 and 0.2);
\draw [color = black, line width =1pt](-0.1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](0.1,0.5) --(0.8,0.5);
\draw[color = black, line width =1pt](0.8,0.5) --(1.3,0.5);
\draw[line width =1pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.1,0.5) --(1.5,0.5);
%\node at(0.6,0.5) {\small $m$};
%\draw[color=black] (0.6,0.5) circle(0.2);
%
%
\draw [color = black, line width =1pt](0,0.1) --(0,0.4);
\draw[line width =1pt,decoration={markings, mark=at position 0.85 with {\arrow{>}}},postaction={decorate}](0,0.6) --(0,1.5);
%\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
%
%
\draw [color = black, line width =1pt](-0.11,0.49) --(0.01,0.61);
\draw [color = black, line width =1pt](-0.01,0.39) --(0.11,0.51);
\end{tikzpicture}}
\right )\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&=(q-q^{-1})\left (
q^{\frac{2(m-1)}{n}}
(q^{\frac{n-1}{n}})^{m-1}
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (-0.7,0.2)--(0.4,0.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (0.4,-0.5)--(1.5,-0.2);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
%\draw [color = black, line width =1.5pt](0,0) --(0.2,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](1,0) --(1.5,0);
%\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,0.5);
%\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
%%
\node at(0.5,0) {\small $m-1$};
\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\end{tikzpicture}}+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
q^{\frac{2(m-2)}{n}}
(q^{\frac{n-1}{n}})^{m-3}
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (-0.7,0.2)--(0.4,0.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (0.4,-0.5)--(1.5,-0.2);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
%\draw [color = black, line width =1.5pt](0,0) --(0.2,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](1,0) --(1.5,0);
%\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,0.5);
%\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
%%
\node at(0.5,0) {\small $m-1$};
\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\end{tikzpicture}}
\right.\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\left.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
\dots
+q^{\frac{2}{n}}
(q^{\frac{n-1}{n}})^{-(m-3)}
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (-0.7,0.2)--(0.4,0.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (0.4,-0.5)--(1.5,-0.2);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
%\draw [color = black, line width =1.5pt](0,0) --(0.2,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](1,0) --(1.5,0);
%\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,0.5);
%\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
%%
\node at(0.5,0) {\small $m-1$};
\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\end{tikzpicture}}
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(q^{\frac{n-1}{n}})^{-(m-1)}
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (-0.7,0.2)--(0.4,0.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (0.4,-0.5)--(1.5,-0.2);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
%\draw [color = black, line width =1.5pt](0,0) --(0.2,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](1,0) --(1.5,0);
%\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,0.5);
%\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
%%
\node at(0.5,0) {\small $m-1$};
\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\end{tikzpicture}}
\right )
\\
& = q^{\frac{m-1}{n}}(q^{m} - q^{-m})
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (-0.7,0.2)--(0.4,0.5);
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (0.4,-0.5)--(1.5,-0.2);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
%\draw [color = black, line width =1.5pt](0,0) --(0.2,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](1,0) --(1.5,0);
%\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,0.5);
%\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
%%
\node at(0.5,0) {\small $m-1$};
\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\end{tikzpicture}
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0) --(-0.7,0);
\draw [color = black, line width =1pt](0.1,0) --(0.4,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
\draw[color = black, line width =1pt](0,0.1) --(0,0.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,0.1);
\draw [color = black, line width =1pt][line width =1pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}}
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 q^{-\frac{m}{n}}
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](0.1,0) --(-0.7,0);
\draw [color = black, line width =1pt](0.1,0) --(0.4,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
\draw[color = black, line width =1pt](0,0.1) --(0,0.5);
\draw [color = black, line width =1pt][line width =1pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}}
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(q^m - q^{-m})
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (0.4,0.5)--(1.5,0.2);
\draw [line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}] (-0.7,-0.2)--(0.4,-0.5);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
%\draw [color = black, line width =1.5pt](0,0) --(0.2,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](1,0) --(1.5,0);
%\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,0.5);
%\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
%%
\node at(0.5,0) {\small $m-1$};
\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\end{tikzpicture}
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(0.4,0);
\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(0.4,0);
\draw[color = black, line width =1pt](0.8,0) --(1.3,0);
\draw[color = black, line width =1pt](0,0.1) --(0,0.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,-0.1);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}}
=
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](-0.1,0) --(-0.7,0);
\draw [color = black, line width =1pt](0.1,0) --(0.4,0);
\draw[color = black, line width =1pt](0.8,0) --(1.3,0);
\draw[color = black, line width =1pt](0,0) --(0,0.5);
\draw [color = black, line width =1pt](0,-0.5) --(0,0);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}}
\end{align}
where 
$\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](0,0) --(-0.7,0);
\draw [color = black, line width =1pt](0,0) --(0.4,0);
\draw[color = black, line width =1pt](0.8,0) --(1.3,0);
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\filldraw[draw=white,fill=gray!20] (-0,-0.2) rectangle (1, 1.2);%gray part 
\draw [line width =1.5pt,decoration={markings, mark=at position 1 with {\arrow{>}}},postaction={decorate}](1,1.2)--(1,-0.2);
\draw [line width =1pt](0,0.8)--(1,0.8);
\draw [line width =1pt](0,0.2)--(1,0.2);
\filldraw[fill=white,line width =0.8pt] (0.2 ,0.8) circle (0.07);%whitedot
\filldraw[fill=white,line width =0.8pt] (0.2 ,0.2) circle (0.07);%whitedot
\end{tikzpicture}
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\filldraw[draw=white,fill=gray!20] (-0,-0.2) rectangle (1, 1.2);%gray part 
\draw [line width =1.5pt,decoration={markings, mark=at position 1 with {\arrow{>}}},postaction={decorate}](1,1.2)--(1,-0.2);
\draw [line width =1pt](0,0.8)--(1,0.8);
\draw [line width =1pt](0,0.2)--(1,0.2);
\filldraw[fill=white,line width =0.8pt] (0.2 ,0.8) circle (0.07);%whitedot
\filldraw[fill=white,line width =0.8pt] (0.2 ,0.2) circle (0.07);%whitedot
\node [right]  at(1,0.8) {$i$};
\node [right]  at(1,0.2) {$j$};
\end{tikzpicture}
} = q\, \raisebox{-.20in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\filldraw[draw=white,fill=gray!20] (-0,-0.2) rectangle (1, 1.2);%gray part 
\draw [line width =1.5pt,decoration={markings, mark=at position 1 with {\arrow{>}}},postaction={decorate}](1,1.2)--(1,-0.2);
\draw [line width =1pt](0,0.8)--(1,0.8);
\draw [line width =1pt](0,0.2)--(1,0.2);
\filldraw[fill=white,line width =0.8pt] (0.2 ,0.8) circle (0.07);%whitedot
\filldraw[fill=white,line width =0.8pt] (0.2 ,0.2) circle (0.07);%whitedot
\node [right]  at(1,0.8) {$j$};
\node [right]  at(1,0.2) {$i$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-1,0.5) --(-0,-0.5);
\draw [color = black, line width =1pt](-1,-0.5) --(-0.6,-0.1);
\draw [color = black, line width =1pt](-0.4,0.1) --(0,0.5);
\draw [color = black, line width =1pt](-1.5,-0.5) --(-1,-0.5);
\draw [color = black, line width =1pt](-1.5,0.5) --(-1.4,0.5);
\node [right]at(0,0.5) {\small $i$};
\node [right]at(0,-0.5) {\small $j$};
\node at(-1.2,0.5) {\small $m$};
%\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\draw[color=black] (-1.2,0.5) circle (0.2);
\end{tikzpicture}}= \left \{
 \begin{array}{ll}
     (q^{-\frac{1}{n}+\delta_{ij}})^{m}
\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-1,-0.5) --(0,-0.5);
\draw [color = black, line width =1pt](-1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](-0.3,0.5) --(0,0.5);
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $i$};
\node at(-0.5,0.5) {\small $m$};
%\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}},                    & \text{if }j\geq i,\\
     q^{-\frac{m}{n}}(q-q^{-1})(1+q^2+\dots+q^{2(m-1)})
\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-1.4,-0.5) --(0,-0.5);
\draw [color = black, line width =1pt](-1.4,0) --(0,0);
\draw [color = black, line width =1pt](-1.4,0.5) --(-1.2,0.5);
\draw [color = black, line width =1pt](-0.2,0.5) --(0,0.5);
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $j$};
\node [right]at(0,-0) {\small $i$};
\node at(-0.7,0.5) {\small $m-1$};
\draw[color=black] (-0.7,0.5) ellipse (0.5 and 0.2);
%\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}} + q^{-\frac{m}{n}}\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-1,-0.5) --(0,-0.5);
\draw [color = black, line width =1pt](-1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](-0.3,0.5) --(0,0.5);
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $i$};
\node at(-0.5,0.5) {\small $m$};
%\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}},     & \text{if }j<i,\\
%     0,                                 & otherwise
 \end{array}
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt](0.8,0) --(1.2,0);
\draw [color = black, line width =1pt](0,0) --(0.4,0);
%\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
%
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-1,0.5) --(-0,-0.5);
\draw [color = black, line width =1pt](-1,-0.5) --(-0.6,-0.1);
\draw [color = black, line width =1pt](-0.4,0.1) --(0,0.5);
\draw [color = black, line width =1pt](-2,-0.5) --(-1,-0.5);
\draw [color = black, line width =1pt](-2,0.5) --(-1.4,0.5);
\node [right]at(0,0.5) {\small $i$};
\node [right]at(0,-0.5) {\small $j$};
\node at(-1.2,0.5) {\small $m$};
%\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\draw[color=black] (-1.2,0.5) circle (0.2);
\end{tikzpicture}}
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
q^{-\frac{1}{n}}(q-q^{-1})
\raisebox{-.40in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-2,1) --(0,1);
\draw [color = black, line width =1.5pt](0,1)--(0,1.3);
\draw [color = black, line width =1pt](-0.938,0.438) --(-0,-0.5);
\draw [color = black, line width =1pt](-1,-0.5) --(-0.6,-0.1);
\draw [color = black, line width =1pt](-0.4,0.1) --(0,0.5);
\draw [color = black, line width =1pt](-2,-0.5) --(-1,-0.5);
\draw [color = black, line width =1pt](-2,0.5) --(-1.9,0.5);
\node [right]at(0,1) {\small $i$};
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $j$};
\node at(-1.4,0.5) {\small $m-1$};
\draw[color=black] (-1.4,0.5) ellipse (0.5 and 0.2);
%\draw[color=black] (-1.2,0.5) circle (0.2);
\end{tikzpicture}}
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
q^{-\frac{1}{n}}
\raisebox{-.40in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-2,1) --(0,1);
\draw [color = black, line width =1.5pt](0,1)--(0,1.3);
\draw [color = black, line width =1pt](-0.938,0.438) --(-0,-0.5);
\draw [color = black, line width =1pt](-1,-0.5) --(-0.6,-0.1);
\draw [color = black, line width =1pt](-0.4,0.1) --(0,0.5);
\draw [color = black, line width =1pt](-2,-0.5) --(-1,-0.5);
\draw [color = black, line width =1pt](-2,0.5) --(-1.9,0.5);
\node [right]at(0,1) {\small $j$};
\node [right]at(0,0.5) {\small $i$};
\node [right]at(0,-0.5) {\small $j$};
\node at(-1.4,0.5) {\small $m-1$};
\draw[color=black] (-1.4,0.5) ellipse (0.5 and 0.2);
%\draw[color=black] (-1.2,0.5) circle (0.2);
\end{tikzpicture}}\\
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
q^{-\frac{1}{n}}(q-q^{-1})(q^{\frac{n-1}{n}})^{m-1}
\raisebox{-.40in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-2,1) --(0,1);
\draw [color = black, line width =1.5pt](0,1)--(0,1.3);
\draw [color = black, line width =1pt](-0.9,0.5) --(-0,0.5);
\draw [color = black, line width =1pt](-1,-0.5) --(-0,-0.5);
%\draw [color = black, line width =1pt](-1,-0.5) --(-0.6,-0.1);
%\draw [color = black, line width =1pt](-0.4,0.1) --(0,0.5);
\draw [color = black, line width =1pt](-2,-0.5) --(-1,-0.5);
\draw [color = black, line width =1pt](-2,0.5) --(-1.9,0.5);
\node [right]at(0,1) {\small $i$};
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $j$};
\node at(-1.4,0.5) {\small $m-1$};
\draw[color=black] (-1.4,0.5) ellipse (0.5 and 0.2);
%\draw[color=black] (-1.2,0.5) circle (0.2);
\end{tikzpicture}}+\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& q^{-\frac{m}{n}}(q-q^{-1})(1+q^2+\dots+q^{2(m-2)})
\raisebox{-.40in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-1.4,1) --(0,1);
\draw [color = black, line width =1.5pt](0,1)--(0,1.3);
\draw [color = black, line width =1pt](-1.4,-0.5) --(0,-0.5);
\draw [color = black, line width =1pt](-1.4,0) --(0,0);
\draw [color = black, line width =1pt](-1.4,0.5) --(-1.2,0.5);
\draw [color = black, line width =1pt](-0.2,0.5) --(0,0.5);
\node [right]at(0,1) {\small $j$};
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $j$};
\node [right]at(0,-0) {\small $i$};
\node at(-0.7,0.5) {\small $m-2$};
\draw[color=black] (-0.7,0.5) ellipse (0.5 and 0.2);
%\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}} + 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
q^{-\frac{m}{n}}\raisebox{-.40in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-1.4,1) --(0,1);
\draw [color = black, line width =1.5pt](0,1)--(0,1.3);
\draw [color = black, line width =1pt](-1.4,-0.5) --(0,-0.5);
%\draw [color = black, line width =1pt](-1.4,0) --(0,0);
\draw [color = black, line width =1pt](-1.4,0.5) --(-1.2,0.5);
\draw [color = black, line width =1pt](-0.2,0.5) --(0,0.5);
\node [right]at(0,1) {\small $j$};
\node [right]at(0,0.5) {\small $j$};
%\node [right]at(0,-0.5) {\small $i$};
\node [right]at(0,-0.5) {\small $i$};
\node at(-0.7,0.5) {\small $m-1$};
\draw[color=black] (-0.7,0.5) ellipse (0.5 and 0.2);
%\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}}\\
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&q^{-\frac{1}{n}}(q-q^{-1})(q^{\frac{n-1}{n}})^{m-1} q^{m-1}
\raisebox{-.40in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-2,0.5) --(0,0.5);
\draw [color = black, line width =1.5pt](0,1)--(0,1.3);
\draw [color = black, line width =1pt](-0.9,1) --(-0,1);
\draw [color = black, line width =1pt](-1,-0.5) --(-0,-0.5);
%\draw [color = black, line width =1pt](-1,-0.5) --(-0.6,-0.1);
%\draw [color = black, line width =1pt](-0.4,0.1) --(0,0.5);
\draw [color = black, line width =1pt](-2,-0.5) --(-1,-0.5);
\draw [color = black, line width =1pt](-2,1) --(-1.9,1);
\node [right]at(0,0.5) {\small $i$};
\node [right]at(0,1) {\small $j$};
\node [right]at(0,-0.5) {\small $j$};
\node at(-1.4,1) {\small $m-1$};
\draw[color=black] (-1.4,1) ellipse (0.5 and 0.2);
%\draw[color=black] (-1.2,0.5) circle (0.2);
\end{tikzpicture}}+\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& q^{-\frac{m}{n}}(q-q^{-1})(1+q^2+\dots+q^{2(m-2)})
\raisebox{-.40in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-1.4,1) --(0,1);
\draw [color = black, line width =1.5pt](0,1)--(0,1.3);
\draw [color = black, line width =1pt](-1.4,-0.5) --(0,-0.5);
\draw [color = black, line width =1pt](-1.4,0) --(0,0);
\draw [color = black, line width =1pt](-1.4,0.5) --(-1.2,0.5);
\draw [color = black, line width =1pt](-0.2,0.5) --(0,0.5);
\node [right]at(0,1) {\small $j$};
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $j$};
\node [right]at(0,-0) {\small $i$};
\node at(-0.7,0.5) {\small $m-2$};
\draw[color=black] (-0.7,0.5) ellipse (0.5 and 0.2);
%\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}} + 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
q^{-\frac{m}{n}}\raisebox{-.40in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-1.4,1) --(0,1);
\draw [color = black, line width =1.5pt](0,1)--(0,1.3);
\draw [color = black, line width =1pt](-1.4,-0.5) --(0,-0.5);
%\draw [color = black, line width =1pt](-1.4,0) --(0,0);
\draw [color = black, line width =1pt](-1.4,0.5) --(-1.2,0.5);
\draw [color = black, line width =1pt](-0.2,0.5) --(0,0.5);
\node [right]at(0,1) {\small $j$};
\node [right]at(0,0.5) {\small $j$};
%\node [right]at(0,-0.5) {\small $i$};
\node [right]at(0,-0.5) {\small $i$};
\node at(-0.7,0.5) {\small $m-1$};
\draw[color=black] (-0.7,0.5) ellipse (0.5 and 0.2);
%\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}}\\
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
q^{-\frac{m}{n}}(q-q^{-1})(1+q^2+\dots+q^{2(m-1)})
\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-1.4,-0.5) --(0,-0.5);
\draw [color = black, line width =1pt](-1.4,0) --(0,0);
\draw [color = black, line width =1pt](-1.4,0.5) --(-1.2,0.5);
\draw [color = black, line width =1pt](-0.2,0.5) --(0,0.5);
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $j$};
\node [right]at(0,-0) {\small $i$};
\node at(-0.7,0.5) {\small $m-1$};
\draw[color=black] (-0.7,0.5) ellipse (0.5 and 0.2);
%\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}} + q^{-\frac{m}{n}}\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt](-1,-0.5) --(0,-0.5);
\draw [color = black, line width =1pt](-1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt](-0.3,0.5) --(0,0.5);
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $i$};
\node at(-0.5,0.5) {\small $m$};
%\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}}.
\end{align*}
\end{proof}

\begin{lemma}\label{lmmm7.7}
In $S_n(M,N,v)$, we have 
\begin{equation}\label{eqqq16}
\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [line width =1pt,decoration={markings, mark=at position 0.9 with {\arrow{>}}},postaction={decorate}](-1,0.5) --(-0,-0.5);
\draw [color = black, line width =1pt] [line width =1pt,decoration={markings, mark=at position 0.9 with {\arrow{>}}},postaction={decorate}] (-0.6,-0.1)--(-1,-0.5);
\draw [color = black, line width =1pt](-0.4,0.1) --(0,0.5);
\draw [color = black, line width =1pt](-1.5,-0.5) --(-1,-0.5);
\draw [color = black, line width =1pt](-1.5,0.5) --(-1.4,0.5);
\node [right]at(0,0.5) {\small $i$};
\node [right]at(0,-0.5) {\small $j$};
\node at(-1.2,0.5) {\small $m$};
%\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\draw[color=black] (-1.2,0.5) circle (0.2);
\end{tikzpicture}}= \left \{
 \begin{array}{ll}
     q^{\frac{m}{n}}
\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt] [line width =1pt,decoration={markings, mark=at position 0.65 with {\arrow{<}}},postaction={decorate}] (-1,-0.5) --(0,-0.5);
\draw [color = black, line width =1pt](-1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt]  [line width =1pt,decoration={markings, mark=at position 0.9 with {\arrow{>}}},postaction={decorate}]  (-0.3,0.5) --(0,0.5);
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $i$};
\node at(-0.5,0.5) {\small $m$};
%\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}},                    & \text{if }j\neq\bar{i},\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     q^{\frac{m(1-n)}{n}}(1-q^{2})(1+q^2+\dots+q^{2(m-1)})c_i
\sum_{j<k\leq n}c_{\bar{k}}^{-1}
\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt] [line width =1pt,decoration={markings, mark=at position 0.65 with {\arrow{<}}},postaction={decorate}] (-1.4,-0.5) --(0,-0.5);
\draw [color = black, line width =1pt] [line width =1pt,decoration={markings, mark=at position 0.65 with {\arrow{>}}},postaction={decorate}] (-1.4,0) --(0,0);
\draw [color = black, line width =1pt](-1.4,0.5) --(-1.2,0.5);
\draw [color = black, line width =1pt] [line width =1pt,decoration={markings, mark=at position 0.9 with {\arrow{>}}},postaction={decorate}] (-0.2,0.5) --(0,0.5);
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $\bar{k}$};
\node [right]at(0,-0) {\small $k$};
\node at(-0.7,0.5) {\small $m-1$};
\draw[color=black] (-0.7,0.5) ellipse (0.5 and 0.2);
%\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 + q^{\frac{m(1-n)}{n}}\raisebox{-.30in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [line width =1.5pt,decoration={markings, mark=at position 0.91 with {\arrow{>}}},postaction={decorate}] (0,1)--(0,-1);
\draw [color = black, line width =1pt] [line width =1pt,decoration={markings, mark=at position 0.65 with {\arrow{<}}},postaction={decorate}] (-1,-0.5) --(0,-0.5);
\draw [color = black, line width =1pt](-1,0.5) --(-0.7,0.5);
\draw [color = black, line width =1pt]  [line width =1pt,decoration={markings, mark=at position 0.9 with {\arrow{>}}},postaction={decorate}]  (-0.3,0.5) --(0,0.5);
\node [right]at(0,0.5) {\small $j$};
\node [right]at(0,-0.5) {\small $i$};
\node at(-0.5,0.5) {\small $m$};
%\draw[color=black] (0.5,0) ellipse (0.5 and 0.2);
\draw[color=black] (-0.5,0.5) circle (0.2);
\end{tikzpicture}},     & \text{if }j=\bar{i},\\
%     0,                                 & otherwise
 \end{array}
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
{decoration={markings,mark=at position #1 with
{\arrow{latex}}},postaction={decorate}}}
\draw [color = black, line width =1pt][line width =1pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.2,0);
\draw [color = black, line width =1pt](0,0) --(0.4,0);
%\draw[line width =1pt,decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(1.3,0);
%
\node at(0.6,0) {\small $m$};
\draw[color=black] (0.6,0) circle(0.2);
\end{tikzpicture}
